A simple and efficient architecture for trainable activation functions

Learning automatically the best activation function for the task is an active topic in neural network research. At the moment, despite promising results, it is still difficult to determine a method for learning an activation function that is at the same time theoretically simple and easy to implement. Moreover, most of the methods proposed so far introduce new parameters or adopt different learning techniques. In this work we propose a simple method to obtain trained activation function which adds to the neural network local subnetworks with a small amount of neurons. Experiments show that this approach could lead to better result with respect to using a pre-defined activation function, without introducing a large amount of extra parameters that need to be learned.

==> FIGURE/VAF1scheme.tex <==
\begin{tikzpicture}
[   cnode/.style={draw=black,fill=#1,minimum width=3mm,circle},
]
\node[line width=0.1mm, font=\fontsize{0.1}{0.1}\selectfont, circle split, draw, minimum size=0.1cm,rotate=90] (s) at (6,-3) {\scalebox{1.0}{\rotatebox{-90}{$\Sigma$}} \nodepart{lower} \scalebox{1}{\rotatebox{-90}{$I$}}};

\node[line width=0.1mm, font=\fontsize{0.1}{0.1}\selectfont, circle split, draw, minimum size=0.1cm,rotate=90] (x) at (0,-3) {\scalebox{1}{\rotatebox{-90}{$x$}} \nodepart{lower} \scalebox{1}{\rotatebox{-90}{$I$}}};
    \foreach \x in {1,...,4}
    {   \pgfmathparse{\x<4 ? \x : "n"}
        
        \node[line width=0.1mm, font=\fontsize{5}{5}\selectfont, circle split, draw, minimum size=0.1cm,rotate=90] (p-\x) at (3,{-\x-div(\x,4)}) {\rotatebox{-90}{$\cdot$} \nodepart{lower} \scalebox{0.7}{$ReLU$}};
        \draw (p-\x) -- node[above,sloped,pos=0.35] {\scalebox{0.5}{$\beta_\x$}} (s);
    }
    
  \foreach \y in {1,...,4}
        { \pgfmathparse{\y<4 ? \y : "n"}  
        	\draw (x) -- node[above,sloped,pos=0.57] {\scalebox{0.5}{$\alpha_\y$}} (p-\y);
        }
    \node at (3,-4) {$\vdots$};
++\end{tikzpicture}

==> FIGURE/VAF2scheme.tex <==
\begin{tikzpicture}[shorten >=1pt,scale=0.9]
		\tikzstyle{unit}=[draw,shape=circle,minimum size=1.15cm]

		
		\node[unit](i1) at (-3,3.5){$x_1$};
		\node[unit](i2) at (-3,0){$x_2$};
		\node(dots) at (-3,-1.5){\vdots};
		\node[unit](id) at (-3,-3.5){$x_d$};

		
		\node[unit](x1) at (0,3.5){$h_1$};
		\node[unit](x2) at (0,0){$h_2$};
		\node(dots) at (0,-1.5){\vdots};
		\node[unit](xd) at (0,-3.5){$h_s$};
		
		\node[unit](m11) at (2,4.5){$m'_1$};
		\node(dots) at (2,3.6){\vdots};
		\node[unit](mn1) at (2,2.5){$m'_n$};

		\node[unit](m12) at (2,1){$m'_1$};
		\node(dots) at (2,0.1){\vdots};
		\node[unit](mn2) at (2,-1){$m'_n$};		

		\node[unit](m1d) at (2,-2.5){$m'_1$};
		\node(dots) at (2,-3.4){\vdots};
		\node[unit](mnd) at (2,-4.5){$m'_n$};
		
		
		\node[unit](y1) at (4,3.5){$y'_1$};
		\node[unit](y2) at (4,0){$y'_2$};
		\node(dots) at (4,-1.5){\vdots};
		\node[unit](yd) at (4,-3.5){$y'_d$};		
		
		
		\node[unit](h1) at (7,3.5){$h_1$};
		\node[unit](h2) at (7,0){$h_2$};
		\node(dots) at (7,-1.5){\vdots};
		\node[unit](hl) at (7,-3.5){$h_l$};	
		

		\node[unit](m11b) at (9,4.5){$m''_1$};
		\node(dots) at (9,3.6){\vdots};
		\node[unit](mn1b) at (9,2.5){$m''_n$};
				
		\node[unit](m12b) at (9,1){$m''_1$};
		\node(dots) at (9,0.1){\vdots};
		\node[unit](mn2b) at (9,-1){$m''_n$};		
		
		\node[unit](m1db) at (9,-2.5){$m''_1$};
		\node(dots) at (9,-3.4){\vdots};
		\node[unit](mndb) at (9,-4.5){$m''_n$};								

		\node[unit](y1b) at (11,3.5){$y''_1$};
		\node[unit](y2b) at (11,0){$y''_2$};
		\node(dots) at (11,-1.5){\vdots};
		\node[unit](ylb) at (11,-3.5){$y''_d$};
		
		\node[unit,draw=none] (inv1) at (14,3.5) {$\cdots$};
		\node[unit,draw=none] (inv2) at (14,0) {$\cdots$};			
		\node[unit,draw=none] (inv3) at (14,-3.5) {$\cdots$};

		\draw[->] (i1) -- (x1);
		\draw[->] (i1) -- (x2);
		\draw[->] (i1) -- (xd);		
		\draw[->] (i2) -- (x1);
		\draw[->] (i2) -- (x2);
		\draw[->] (i2) -- (xd);		
		\draw[->] (id) -- (x1);
		\draw[->] (id) -- (x2);
		\draw[->] (id) -- (xd);	


		
		\draw[->] (x1) -- (m11);
		\draw[->] (x1) -- (mn1);
		
		\draw[->] (x2) -- (m12);
		\draw[->] (x2) -- (mn2);
		
		\draw[->] (xd) -- (m1d);
		\draw[->] (xd) -- (mnd);

		\draw[->] (m11) -- (y1);
		\draw[->] (mn1) -- (y1);
		\draw[->] (m12) -- (y2);
		\draw[->] (mn2) -- (y2);		
		\draw[->] (m1d) -- (yd);
		\draw[->] (mnd) -- (yd);		

		\draw[->] (y1) -- (h1);
		\draw[->] (y1) -- (h2);
		\draw[->] (y1) -- (hl);		
		\draw[->] (y2) -- (h1);
		\draw[->] (y2) -- (h2);
		\draw[->] (y2) -- (hl);		
		\draw[->] (yd) -- (h1);
		\draw[->] (yd) -- (h2);
		\draw[->] (yd) -- (hl);			
		

		\draw[->] (h1) -- (m11b);
		\draw[->] (h1) -- (mn1b);
		
		\draw[->] (h2) -- (m12b);
		\draw[->] (h2) -- (mn2b);
		
		\draw[->] (hl) -- (m1db);
		\draw[->] (hl) -- (mndb);

		\draw[->] (m11b) -- (y1b);
		\draw[->] (mn1b) -- (y1b);
		\draw[->] (m12b) -- (y2b);
		\draw[->] (mn2b) -- (y2b);		
		\draw[->] (m1db) -- (ylb);
		\draw[->] (mndb) -- (ylb);				

		\draw[->] (y1b) -- (inv1);
		\draw[->] (y2b) -- (inv2);
		\draw[->] (ylb) -- (inv3);

				
		\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt] (-3.5,-3.5) -- (-3.5,3.5) node [black,midway,rotate=90,xshift=0cm,yshift=0.5cm]{input layer};
		\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt] (0.5,5.5) -- (4.75,5.5) node [black,midway,yshift=+0.6cm]{VAF layer};
		\draw
		[decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt] (7.5,5.5) -- (11.5,5.5) node [black,midway,yshift=+0.6cm]{VAF layer};		
		\end{tikzpicture}


==> FIGURE/VAF3scheme.tex <==
\begin{tikzpicture}
	
    \draw [black,  thick] (7.3,0.35) ellipse [x radius = 0.15cm, y radius = 0.15cm];
	\node at (7.3,0.7){\begin{tabular}{c}$\vdots$\\ \end{tabular}};
	
    \draw [black,  thick] (7.3,1.0) ellipse [x radius = 0.15cm, y radius = 0.15cm];    


    \draw [black,  thick] (7.7,1.4) ellipse [x radius = 0.15cm, y radius = 0.15cm];
    \node at (7.7,1.7){\begin{tabular}{c}$\vdots$\\ \end{tabular}};
    
    \draw [black,  thick] (7.7,2.1) ellipse [x radius = 0.15cm, y radius = 0.15cm];       
	
	
    \draw [black,  thick] (8.1,2.6) ellipse [x radius = 0.15cm, y radius = 0.15cm];
    \node at (8.1,2.9){\begin{tabular}{c}$\vdots$\\ \end{tabular}};
    
    \draw [black,  thick] (8.1,3.2) ellipse [x radius = 0.15cm, y radius = 0.15cm];       

	
	\draw [black,  thick] (8.8,3.7) ellipse [x radius = 0.15cm, y radius = 0.15cm];
	\node at (8.8,4.0){\begin{tabular}{c}$\vdots$\\ \end{tabular}};
	
	\draw [black,  thick] (8.8,4.3) ellipse [x radius = 0.15cm, y radius = 0.15cm];       

	\node at (1.5,4){\begin{tabular}{c}Prev. layer\\ \end{tabular}};
	\draw[fill=green,opacity=0.2,draw=black] (0,0) -- (3,0) -- (3,3) -- (0,3) -- (0,0)--(-0.5,+0.5)--(-0.5,3.5)--(0,3)--(3,3)--(2.5,3.5)--(-0.5,3.5)--(0,3);	
	\node at (6,4){\begin{tabular}{c}Conv. layer\\ \end{tabular}};	
	\draw (2,2) -- (2.5,2) -- (2.5,2.5) -- (2,2.5) -- (2,2)--(1.75,2.25)--(1.75,2.75)--(2.25,2.75)--(2.5,2.5);
.
	\node at (11,4){\begin{tabular}{c}Feature maps\\ \end{tabular}};	

	%archi
	\draw[color=red] (2.5,2.5) edge (7.1,3.2);
	\draw[color=red] ((2.5,2) -- (7.1,3.2);
	\draw[color=blue] (2.5,2.5) -- (6.6,2.7);
	\draw[color=blue] ((2.5,2) -- (6.6,2.7);
	\draw[color=brown] (2.5,2.5) -- (6.15,2.2);
	\draw[color=brown] ((2.5,2) -- (6.15,2.2);	
	\draw[color=violet](2.5,2.5) -- (5.75,1.65);
	\draw[color=violet] ((2.5,2) -- (5.75,1.65);						
	\node at (5.5,4){\begin{tabular}{c}\end{tabular}};
	\node at (6.3,0){\begin{tabular}{c}\end{tabular}};
	\node at (6.8,0.5){\begin{tabular}{c}\end{tabular}};	
	\node at (7.3,1){\begin{tabular}{c}\end{tabular}};
	\node at (7.8,1.5){\begin{tabular}{c}\end{tabular}};	
	
	\draw[fill=black,opacity=0.2,draw=black] (5.5,1.5) -- (7.5,1.5) -- (7.5,3.5) -- (5.5,3.5) -- (5.5,1.5);
	\draw[fill=black,opacity=0.2,draw=black] (5,1) -- (7,1) -- (7,3) -- (5,3) -- (5,1);
	\draw[fill=black,opacity=0.2,draw=black] (4.5,0.5) -- (6.5,0.5) -- (6.5,2.5) -- (4.5,2.5) -- (4.5,0.5);
	\draw[fill=black,opacity=0.2,draw=black] (4,0) -- (6,0) -- (6,2) -- (4,2) -- (4,0);
	
	%\node at (14.5,4){\begin{tabular}{c}$O^{K+1}$\end{tabular}};
	\draw[fill=green,opacity=0.2,draw=black] (9.5,1.5) -- (11.5,1.5) -- (11.5,3.5) -- (9.5,3.5) -- (9.5,1.5);
	%\draw[fill=green,opacity=0.2,draw=black] (12.5,2)-- (12.5,0)-- (14.5,0) -- (14.5,2)-- (12.5,2) --(13.5,3.5)-- (15.5,3.5)--(14.5,2)--(14.5,0)--(15.5,2)--(15.5,3.5)--(14.5,2);	
	
	
	\draw[fill=green,opacity=0.2,draw=black] (9,1) -- (11,1) -- (11,3) -- (9,3) -- (9,1);
	\draw[fill=green,opacity=0.2,draw=black] (8.5,0.5) -- (10.5,0.5) -- (10.5,2.5) -- (8.5,2.5) -- (8.5,0.5);
	\draw[fill=green,opacity=0.2,draw=black] (8,0) -- (10,0) -- (10,2) -- (8,2) -- (8,0);	

	
	\draw[color=black] (5.75,1.65) edge node[above=-0.1,text=violet] {} (7.2,0.4);		
	\draw[color=black] (5.75,1.65) edge node[above=-0.1,text=violet ]{} (7.2,1.0);
	\draw[color=black] (7.4,0.4) edge node[above=-0.1,text=violet ]{} (9.75,1.65);
	\draw[color=black] (7.4,1.0) edge node[above=-0.1,text=violet ]{} (9.75,1.65);
	
	
	\draw[color=black] (6.15,2.2) edge node[above=-0.1,text=brown ]{} (7.6,2.1);
	\draw[color=black] (6.15,2.2) edge node[above=-0.1,text=brown ]{} (7.6,1.4);
	\draw[color=black] (7.8,2.1) edge node[above=-0.1,text=brown ]{} (10.15,2.2);
	\draw[color=black] (7.8,1.4) edge node[above=-0.1,text=brown ]{} (10.15,2.2) (10.15,2.2);	
	

	\draw[color=black] (6.6,2.7) edge node[above=-0.1,text=blue]{} (8,2.6);	
	\draw[color=black] (6.6,2.7) edge node[above=-0.1,text=blue]{} (8,3.1);						
	\draw[color=black] (8.15,2.6) edge node[above=-0.1,text=blue]{} (10.6,2.7);	
	\draw[color=black] (8.16,3.15) edge node[above=-0.1,text=blue]{} (10.6,2.7);		
	
	\draw[color=black]  (7.1,3.2) edge node[above=-0.1,text=red]{} (8.7,3.7);	
	\draw[color=black]  (7.1,3.2) edge node[above=-0.1,text=red]{} (8.7,4.3);	
	\draw[color=black]  (8.9,3.7) edge node[above=-0.1,text=red]{} (11.1,3.2);	
	\draw[color=black]  (8.9,4.3) edge node[above=-0.1,text=red]{} (11.1,3.2);	
	
	\node at (5.3,0.2){\begin{tabular}{c}\end{tabular}};
	\node at (5.7,0.7){\begin{tabular}{c}\end{tabular}};	
	\node at (6.2,1.2){\begin{tabular}{c}\end{tabular}};	
	\node at (6.7,1.7){\begin{tabular}{c}\end{tabular}};	
		
	\node at (9.3,0.2){\begin{tabular}{c}\end{tabular}};
	\node at (9.7,0.7){\begin{tabular}{c}\end{tabular}};	
	\node at (10.2,1.2){\begin{tabular}{c}\end{tabular}};	
	\node at (10.7,1.7){\begin{tabular}{c}\end{tabular}};			

	\draw [decorate,decoration={brace,amplitude=10pt,mirror},xshift=-4pt,yshift=0pt] (6,-0.1) -- (9.5,-0.1) node [black,midway,yshift=-0.6cm]{VAF};

	\end{tikzpicture}    
